A Systematic Comparison of English Noun Compound Representations

Building meaningful representations of noun compounds is not trivial since many of them scarcely appear in the corpus. To that end, composition functions approximate the distributional representation of a noun compound by combining its constituent distributional vectors. In the more general case, phrase embeddings have been trained by minimizing the distance between the vectors representing paraphrases. We compare various types of noun compound representations, including distributional, compositional, and paraphrase-based representations, through a series of tasks and analyses, and with an extensive number of underlying word embeddings. We find that indeed, in most cases, composition functions produce higher quality representations than distributional ones, and they improve with computational power. No single function performs best in all scenarios, suggesting that a joint training objective may produce improved representations.

==> figures/dist_rare_terms.tex <==


\begin{tikzpicture}
\begin{axis}[
    xtick={0, 20, 50, 100, 250},
    legend style={font=\tiny},
    ytick pos=left,
    % xtick pos=bottom,
    xlabel={Noun compound frequency},
    ylabel={Rare words (\%)},
    width=0.45\textwidth
]
\addplot table [x=freq, y=percent, col sep=comma] {data.csv};
\end{axis}
\end{tikzpicture}

==> figures/top_k_bar_chart_freq.tex <==
\raisebox{48pt}[0pt][0pt]{%
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
	bar width=20pt,
    enlargelimits=0.15,
    legend style={at={(-0.1,0.75)}, anchor=east,legend columns=1},
    symbolic x coords={dist, add, fulladd, matrix, lstm, cooc, back},
    xticklabels = {Dist, Add, FullAdd, Matrix, LSTM, Cooc, Backtrans},
    xtick=data,
    yticklabels={},
    x tick label style={rotate=90, anchor=east}
] 
\addplot +[color=black, fill=blue!30] coordinates {(dist,35.46) (add,34.31) (fulladd,27.53) (matrix,20.43) (lstm,0) (cooc,0.96) (back,0.14)};
\addplot +[color=black, fill=red!70] coordinates {(dist,1.64) (add,0.64) (fulladd,1.15) (matrix,0.65) (lstm,0.27) (cooc,1.27) (back,2.32)};
\addplot +[color=black, fill=orange!50] coordinates {(dist,28.17) (add,42.36) (fulladd,40.38) (matrix,31.8) (lstm,35.89) (cooc,63.45) (back,48.76)};
\addplot +[color=black, fill=blue!80] coordinates {(dist,4.52) (add,2.27) (fulladd,1.22) (matrix,1.04) (lstm,0.58) (cooc,1.29) (back,2.39)};
\addplot +[color=black, fill=green!40] coordinates {(dist,11.8) (add,12.09) (fulladd,22.81) (matrix,40.79) (lstm,63.26) (cooc,30.85) (back,40.71)};
\addplot +[color=black, fill=red!30] coordinates {(dist,18.40) (add,7.8) (fulladd,5.63) (matrix,4.61) (lstm,0) (cooc,2.19) (back,5.69)}; 
\end{axis}
\end{tikzpicture}
}

==> figures/top_k_bar_chart_rare.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
	bar width=20pt,
	legend style={cells={align=left}},
    enlargelimits=0.15,
    legend style={at={(1,-0.3)}, legend columns=2},
    symbolic x coords={dist, add, fulladd, matrix, lstm, cooc, back},
    xticklabels = {Dist, Add, FullAdd, Matrix, LSTM, Cooc, Backtrans},
    xtick=data,
    x tick label style={rotate=90, anchor=east}
] 
\addplot +[color=black, fill=blue!30] coordinates {(dist,75.61) (add,33.53) 
  (fulladd,26.29) (matrix,19.60) (lstm,0.25) (cooc,1.01) (back,1.14)};
\addplot +[color=black, fill=red!70] coordinates {(dist,0.27) (add,0.44) 
  (fulladd,0.44) (matrix,0.29) (lstm,0.08) (cooc,0.35) (back,0.57)};
\addplot +[color=black, fill=orange!50] coordinates {(dist,16.39) (add,29.50)
  (fulladd,24.42) (matrix,18.89) (lstm,16.47) (cooc,43.98) (back,31.24)};
\addplot +[color=black, fill=blue!80] coordinates {(dist,0.00) (add,0.15) 
  (fulladd,0.07) (matrix,0.06) (lstm,0.08) (cooc,0.10) (back,0.14)};
\addplot +[color=black, fill=green!40] coordinates {(dist,3.18) (add,21.45) 
  (fulladd,37.97) (matrix,53.06) (lstm,83.10) (cooc,50.19) (back,54.79)};
\addplot +[color=black, fill=red!30] coordinates {(dist,4.55) (add,14.37) 
  (fulladd,9.93) (matrix,7.58) (lstm,0.03) (cooc,4.38) (back,12.12)}; 
\legend{\strut Rare words, \strut Backtrans. paraphrases, \strut Share words with target, \strut Similar in WordNet, \strut Other noun compounds, \strut Other words} 
\end{axis}
\end{tikzpicture}

